Revisitation of a Tartar's result on a semilinear hyperbolic system with null condition

We revisit a method introduced by Tartar for proving global well-posedness of a semilinear hyperbolic system with null quadratic source in one space dimension. A remarkable point is that, since no dispersion effect is available for 1D hyperbolic systems, Tartar's approach is entirely based on spatial localization and finite speed of propagation.

==> disegno-1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'disegno-1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{585.63779526bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58857696)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{disegno-1.pdf}}%
    \put(0.89425876,0.10355134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.09787864,0.48390465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.3393736,0.40798014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.12643577,0.1018711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.57720952,0.40980964){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.59734023,0.21104826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
    \put(0.56623247,0.43176369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.60282874,0.06285809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$J$}}}%
    \put(0.74514642,0.80982928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{disegno-1.pdf}}%
    \put(0.9141395,0.01013594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.1137636,0.52586366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{disegno-1.pdf}}%
    \put(0.10431032,0.40599502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^*$}}}%
    \put(0.31706109,0.21677326){\color[rgb]{0,0,0}\rotatebox{27.9}{\makebox(0,0)[lb]{\smash{$x=a+\overline{c}t$}}}}%
    \put(0.82302702,0.34124168){\color[rgb]{0,0,0}\rotatebox{-74.7}{\makebox(0,0)[lb]{\smash{$x=b+\underline{c}t$}}}}%
  \end{picture}%
\endgroup%


==> disegno-2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'disegno-2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{585.63779526bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58857696)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{disegno-2.pdf}}%
    \put(0.89425876,0.10355134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.09787864,0.48390465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.3393736,0.40798014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.12643577,0.1018711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.57720952,0.40980964){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.68636242,0.2721216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
    \put(0.56623247,0.43176369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.5457362,0.06285809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$J$}}}%
    \put(0.74514642,0.80982928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{disegno-2.pdf}}%
    \put(0.9141395,0.01013594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{disegno-2.pdf}}%
    \put(0.1030164,0.45076487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^*$}}}%
    \put(0.31706109,0.21677326){\color[rgb]{0,0,0}\rotatebox{27.9}{\makebox(0,0)[lb]{\smash{$x=a+\overline{c}t$}}}}%
    \put(0.82302702,0.34124168){\color[rgb]{0,0,0}\rotatebox{-74.7}{\makebox(0,0)[lb]{\smash{$x=b+\underline{c}t$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{disegno-2.pdf}}%
    \put(0.1050356,0.27631318){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau$}}}%
    \put(0.33136319,0.13474705){\color[rgb]{0,0,0}\rotatebox{44.1}{\makebox(0,0)[lb]{\smash{$y+c_i \tau$}}}}%
    \put(1.94052313,-0.07696397){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14084438\unitlength}\raggedright \end{minipage}}}%
    \put(0.24768041,0.07381975){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{disegno-2.pdf}}%
    \put(0.21446294,0.27741114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(y, \tau)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{disegno-2.pdf}}%
    \put(0.25394737,0.18057898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_{y^i}$}}}%
    \put(0.37622513,0.35133864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{disegno-2.pdf}}%
    \put(0.3053667,0.22540208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.27068944,0.24869271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%


==> disegno-3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'disegno-3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{585.63779526bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58857696)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{disegno-3.pdf}}%
    \put(0.89425876,0.10355134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.09787864,0.48390465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.3393736,0.40798014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.12643577,0.1018711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.57720952,0.40980964){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.68636242,0.2721216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
    \put(0.56623247,0.43176369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.5457362,0.06285809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$J$}}}%
    \put(0.74514642,0.80982928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{disegno-3.pdf}}%
    \put(0.9141395,0.01013594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{disegno-3.pdf}}%
    \put(0.1030164,0.45076487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^*$}}}%
    \put(0.31706109,0.21677326){\color[rgb]{0,0,0}\rotatebox{27.9}{\makebox(0,0)[lb]{\smash{$x=a+\overline{c}t$}}}}%
    \put(0.82302702,0.34124168){\color[rgb]{0,0,0}\rotatebox{-74.7}{\makebox(0,0)[lb]{\smash{$x=b+\underline{c}t$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{disegno-3.pdf}}%
    \put(0.1050356,0.27631318){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau$}}}%
    \put(0.33136319,0.13474705){\color[rgb]{0,0,0}\rotatebox{44.1}{\makebox(0,0)[lb]{\smash{$y+c_i \tau$}}}}%
    \put(1.94052313,-0.07696397){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14084438\unitlength}\raggedright \end{minipage}}}%
    \put(0.24768041,0.07381975){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{disegno-3.pdf}}%
    \put(0.21446294,0.27741114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(y, \tau)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{disegno-3.pdf}}%
    \put(0.25394737,0.18057898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_{y_t^i}$}}}%
    \put(0.37622513,0.35133864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{disegno-3.pdf}}%
    \put(0.10506684,0.23316552){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
  \end{picture}%
\endgroup%

